Multiple Importance Sampling for Guided Speculative Inference

We study an extension of the Guided Speculative Inference (GSI) algorithm for test-time-scaling of large language models (LLMs) to a novel setting where an ensemble of smaller LLMs proposes draft reasoning steps which are later verified by a larger base model and a process reward model. Using the established framework of multiple importance sampling (MIS), we introduce weighting schemes to aggregate samples from a diverse collection of proposal distributions. We provide new bounds on the KL divergence from the optimal reward-tilted target distribution and the expected reward degradation, then demonstrate that the well-known balance heuristic is optimal. Compared to GSI with a single well-tuned drafter, combining several diverse LLMs while retaining the same total number of samples maintains competitive pass-at-$N$ downstream performance while being mathematically robust to situations where the support of a single draft model does not cover that of the target, where GSI may fail.

==> plot_tilted_math-500.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={\footnotesize $N$},
        ylabel={\footnotesize Tilted reward},
        width=8cm, height=5.8cm,
        xmin=3, xmax=192,
        xtick distance=25,
        ytick distance=0.1,
        tick label style={font=\footnotesize},
        legend style={at={(0.98,0.02)}, anchor=south east, cells={anchor=west}, inner xsep=1pt, inner ysep=1pt, font=\scriptsize},
        legend image post style={xscale=0.8, yscale=0.8},
        legend columns=3,
        xlabel near ticks,
        ylabel near ticks,
        scaled y ticks=false,
        label style={inner sep=0pt},
        yticklabel style={/pgf/number format/fixed},
        grid=major,
    ]
        % GSI with 1.5B drafter
        \addplot+[thick] coordinates {
            (3,0.75074) (6,0.846238) (12,0.864989) (24,0.982205) (48,0.954558) (96,0.999855) (192,1.001937)
        };
        \addlegendentry{GSI}
        % MIS N1 with 1.5B drafter
        \addplot+[thick] coordinates {
            (3,0.740795) (6,0.712852) (12,0.871471) (24,0.936958) (48,0.949945) (96,1.009863) (192,1.010448)
        };
        \addlegendentry{MIS-N1}
        % MIS N3 with 1.5B drafter
        \addplot+[thick] coordinates {
            (3,0.688038) (6,0.895113) (12,0.918814) (24,0.920978) (48,1.008443) (96,0.996784) (192,1.035213)
        };
        \addlegendentry{MIS-N3}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plot_tilted_mmlu-pro.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={\footnotesize $N$},
        ylabel={\footnotesize Tilted reward},
        width=8cm, height=5.8cm,
        xmin=3, xmax=192,
        xtick distance=25,
        ytick distance=0.2,
        tick label style={font=\footnotesize},
        legend style={at={(0.98,0.02)}, anchor=south east, cells={anchor=west}, inner xsep=1pt, inner ysep=1pt, font=\scriptsize},
        legend image post style={xscale=0.8, yscale=0.8},
        legend columns=3,
        xlabel near ticks,
        ylabel near ticks,
        scaled y ticks=false,
        label style={inner sep=0pt},
        yticklabel style={/pgf/number format/fixed},
        grid=major,
    ]
        % GSI with 1.5B drafter
        \addplot+[thick] coordinates {
            (3,-0.813305) (6,-0.517633) (12,0.509803) (24,0.632951) (48,0.758369) (96,0.784751) (192,0.840245)
        };
        \addlegendentry{GSI}
        % MIS N1 with 1.5B drafter
        \addplot+[thick] coordinates {
            (3,-0.182890) (6,0.347097) (12,0.518109) (24,0.667203) (48,0.769437) (96,0.827524) (192,0.864143)
        };
        \addlegendentry{MIS-N1}
        % MIS N3 with 1.5B drafter
        \addplot+[thick] coordinates {
            (3,-0.103452) (6,0.379495) (12,0.603013) (24,0.694392) (48,0.787447) (96,0.879565) (192,0.877220)
        };
        \addlegendentry{MIS-N3}
    \end{axis}
\end{tikzpicture}
\end{document}

